Does the Use of Unusual Combinations of Datasets Contribute to Greater Scientific Impact?

Scientific datasets play a crucial role in contemporary data-driven research, as they allow for the progress of science by facilitating the discovery of new patterns and phenomena. This mounting demand for empirical research raises important questions on how strategic data utilization in research projects can stimulate scientific advancement. In this study, we examine the hypothesis inspired by the recombination theory, which suggests that innovative combinations of existing knowledge, including the use of unusual combinations of datasets, can lead to high-impact discoveries. Focusing on social science, we investigate the scientific outcomes of such atypical data combinations in more than 30,000 publications that leverage over 5,000 datasets curated within one of the largest social science databases, ICPSR. This study offers four important insights. First, combining datasets, particularly those infrequently paired, significantly contributes to both scientific and broader impacts (e.g., dissemination to the general public). Second, infrequently paired datasets maintain a strong association with citation even after controlling for the atypicality of dataset topics. In contrast, the atypicality of dataset topics has a much smaller positive impact on citation counts. Third, smaller and less experienced research teams tend to use atypical combinations of datasets in research more frequently than their larger and more experienced counterparts. Lastly, despite the benefits of data combination, papers that amalgamate data remain infrequent. This finding suggests that the unconventional combination of datasets is an under-utilized but powerful strategy correlated with the scientific impact and broader dissemination of scientific discoveries

==> (inline-0) <==
\begin{tabular}{lcccccc}
\textbf{Dep. Variable:}    3 year citation                                                            & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$> |$z$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\hline
\hline
\textbf{Intercept}                    &       0.7340  &        0.066     &    11.184  &         0.000        &        0.605    &        0.863     \\
\textbf{binary\_UsingMultipleDataset} &       0.1823  &        0.019     &     9.594  &         0.000        &        0.145    &        0.220     \\
\textbf{Data\_use\_frequency\_log}    &       0.0336  &        0.005     &     6.537  &         0.000        &        0.024    &        0.044     \\
\textbf{NumAuthor\_log}               &       0.2394  &        0.015     &    15.662  &         0.000        &        0.209    &        0.269     \\
\textbf{AuthorExprience\_log}         &       0.0290  &        0.005     &     5.674  &         0.000        &        0.019    &        0.039     \\
\textbf{ImpactFactor\_log}            &       0.4825  &        0.015     &    33.026  &         0.000        &        0.454    &        0.511     \\
\textbf{Art}                          &       1.3826  &        2.182     &     0.634  &         0.526        &       -2.893    &        5.658     \\
\textbf{Biology}                      &       0.2509  &        0.232     &     1.082  &         0.279        &       -0.204    &        0.705     \\
\textbf{Business}                     &      -0.2536  &        0.113     &    -2.248  &         0.025        &       -0.475    &       -0.033     \\
\textbf{Chemistry}                    &       0.0285  &        0.372     &     0.077  &         0.939        &       -0.700    &        0.757     \\
\textbf{Computer\_science}            &       0.4297  &        0.153     &     2.807  &         0.005        &        0.130    &        0.730     \\
\textbf{Economics}                    &       0.2513  &        0.102     &     2.465  &         0.014        &        0.051    &        0.451     \\
\textbf{Engineering}                  &      -0.4623  &        0.313     &    -1.476  &         0.140        &       -1.076    &        0.152     \\
\textbf{Environmental\_science}       &      -0.2418  &        0.410     &    -0.590  &         0.555        &       -1.045    &        0.561     \\
\textbf{Geography}                    &      -0.1359  &        0.118     &    -1.149  &         0.250        &       -0.368    &        0.096     \\
\textbf{History}                      &      -0.3120  &        0.459     &    -0.680  &         0.497        &       -1.211    &        0.587     \\
\textbf{Materials\_science}           &       0.3555  &        2.028     &     0.175  &         0.861        &       -3.620    &        4.331     \\
\textbf{Mathematics}                  &      -0.5369  &        0.213     &    -2.518  &         0.012        &       -0.955    &       -0.119     \\
\textbf{Medicine}                     &       0.5430  &        0.054     &    10.088  &         0.000        &        0.438    &        0.649     \\
\textbf{Physics}                      &       2.5154  &        2.649     &     0.950  &         0.342        &       -2.677    &        7.707     \\
\textbf{Political\_science}           &       0.0300  &        0.086     &     0.347  &         0.728        &       -0.139    &        0.199     \\
\textbf{Psychology}                   &       0.0959  &        0.059     &     1.629  &         0.103        &       -0.019    &        0.211     \\
\textbf{Sociology}                    &       0.2808  &        0.089     &     3.155  &         0.002        &        0.106    &        0.455     \\

\hline

\textbf{  No. Observations:  } &     14494 & \textbf{  Log-Likelihood:    } & -52481 & \textbf{  Dispersion:    } &  1\\
\textbf{  Df Residuals:      } &    14471      & \textbf{  Df Model:          } &       22    \\
 \textbf{  Deviance:          } &  14078.    & \textbf{  Pearson chi2:      } &    4.07e+04  \\

\end{tabular}
\begin{tabular}{lcccccc}
\textbf{Dep. Variable:}    3 year citation                                                            & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$> |$z$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\hline
\hline
\textbf{Intercept}                    &       0.9062  &        0.070     &    12.907  &         0.000        &        0.769    &        1.044     \\
\textbf{binary\_UsingMultipleDataset} &       0.1602  &        0.022     &     7.316  &         0.000        &        0.117    &        0.203     \\
\textbf{Data\_use\_frequency\_log}    &       0.0774  &        0.006     &    13.536  &         0.000        &        0.066    &        0.089     \\
\textbf{NumAuthor\_log}               &       0.3021  &        0.018     &    17.100  &         0.000        &        0.268    &        0.337     \\
\textbf{AuthorExprience\_log}         &       0.0270  &        0.005     &     5.116  &         0.000        &        0.017    &        0.037     \\
\textbf{ImpactFactor\_log}            &       0.4079  &        0.015     &    26.680  &         0.000        &        0.378    &        0.438     \\
\textbf{Art}                          &      -3.9904  &        2.090     &    -1.909  &         0.056        &       -8.087    &        0.106     \\
\textbf{Biology}                      &      -0.2837  &        0.264     &    -1.076  &         0.282        &       -0.800    &        0.233     \\
\textbf{Business}                     &      -0.5125  &        0.125     &    -4.099  &         0.000        &       -0.758    &       -0.267     \\
\textbf{Chemistry}                    &      -0.0455  &        0.364     &    -0.125  &         0.901        &       -0.759    &        0.668     \\
\textbf{Computer\_science}            &       0.4643  &        0.180     &     2.579  &         0.010        &        0.111    &        0.817     \\
\textbf{Economics}                    &       0.3817  &        0.095     &     4.033  &         0.000        &        0.196    &        0.567     \\
\textbf{Engineering}                  &      -1.0293  &        0.274     &    -3.760  &         0.000        &       -1.566    &       -0.493     \\
\textbf{Environmental\_science}       &      -0.4443  &        0.437     &    -1.018  &         0.309        &       -1.300    &        0.411     \\
\textbf{Geography}                    &      -0.1161  &        0.120     &    -0.966  &         0.334        &       -0.352    &        0.119     \\
\textbf{Geology}                      &      -0.7215  &        3.397     &    -0.212  &         0.832        &       -7.380    &        5.937     \\
\textbf{History}                      &      -0.5471  &        0.403     &    -1.358  &         0.174        &       -1.337    &        0.242     \\
\textbf{Mathematics}                  &      -1.0146  &        0.265     &    -3.829  &         0.000        &       -1.534    &       -0.495     \\
\textbf{Medicine}                     &       0.5498  &        0.059     &     9.318  &         0.000        &        0.434    &        0.665     \\
\textbf{Philosophy}                   &      -0.2110  &        2.029     &    -0.104  &         0.917        &       -4.189    &        3.767     \\
\textbf{Physics}                      &      -6.8652  &        4.359     &    -1.575  &         0.115        &      -15.409    &        1.678     \\
\textbf{Political\_science}           &      -0.2915  &        0.087     &    -3.342  &         0.001        &       -0.462    &       -0.121     \\
\textbf{Psychology}                   &      -0.0838  &        0.066     &    -1.262  &         0.207        &       -0.214    &        0.046     \\
\textbf{Sociology}                    &       0.2637  &        0.086     &     3.050  &         0.002        &        0.094    &        0.433     \\
\hline

\textbf{  No. Observations:  } &     11498 & \textbf{  Log-Likelihood:    } &-43523. & \textbf{  Dispersion:    } &  1 \\
\textbf{  Df Residuals:      } &    11474      & \textbf{  Df Model:          } &        22    \\
 \textbf{  Deviance:          } &   11354.  & \textbf{  Pearson chi2:      } &   3.06e+04 \\

\end{tabular}
\begin{tabular}{lcccccc}
\textbf{Dep. Variable:}    3 year citation                                                            & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$> |$z$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\hline
\hline
\textbf{Intercept}                    &       0.2679  &        0.102     &     2.623  &         0.009        &        0.068    &        0.468     \\
\textbf{binary\_UsingMultipleDataset} &       0.2560  &        0.035     &     7.288  &         0.000        &        0.187    &        0.325     \\
\textbf{Data\_use\_frequency\_log}    &       0.0802  &        0.011     &     7.599  &         0.000        &        0.060    &        0.101     \\
\textbf{NumAuthor\_log}               &       0.4601  &        0.030     &    15.310  &         0.000        &        0.401    &        0.519     \\
\textbf{AuthorExprience\_log}         &       0.0232  &        0.008     &     3.073  &         0.002        &        0.008    &        0.038     \\
\textbf{ImpactFactor\_log}            &       0.4449  &        0.023     &    19.216  &         0.000        &        0.399    &        0.490     \\
\textbf{Art}                          &     -47.5315  &     5.31e+04     &    -0.001  &         0.999        &    -1.04e+05    &     1.04e+05     \\
\textbf{Biology}                      &       3.1336  &        0.631     &     4.963  &         0.000        &        1.896    &        4.371     \\
\textbf{Business}                     &      -0.3293  &        0.162     &    -2.029  &         0.042        &       -0.647    &       -0.011     \\
\textbf{Chemistry}                    &      -3.6984  &        1.406     &    -2.630  &         0.009        &       -6.454    &       -0.943     \\
\textbf{Computer\_science}            &       0.5950  &        0.282     &     2.112  &         0.035        &        0.043    &        1.147     \\
\textbf{Economics}                    &       0.5093  &        0.114     &     4.476  &         0.000        &        0.286    &        0.732     \\
\textbf{Engineering}                  &      -0.1429  &        0.388     &    -0.368  &         0.713        &       -0.903    &        0.617     \\
\textbf{Environmental\_science}       &      -2.6911  &        1.963     &    -1.371  &         0.170        &       -6.538    &        1.155     \\
\textbf{Geography}                    &       0.6114  &        0.188     &     3.250  &         0.001        &        0.243    &        0.980     \\
\textbf{History}                      &      -1.1420  &        0.506     &    -2.255  &         0.024        &       -2.134    &       -0.150     \\
\textbf{Mathematics}                  &      -0.5440  &        0.377     &    -1.442  &         0.149        &       -1.283    &        0.195     \\
\textbf{Medicine}                     &       0.5032  &        0.090     &     5.620  &         0.000        &        0.328    &        0.679     \\
\textbf{Philosophy}                   &       0.2057  &        1.266     &     0.163  &         0.871        &       -2.275    &        2.686     \\
\textbf{Physics}                      &      -1.5901  &        2.011     &    -0.791  &         0.429        &       -5.532    &        2.351     \\
\textbf{Political\_science}           &      -0.2316  &        0.117     &    -1.988  &         0.047        &       -0.460    &       -0.003     \\
\textbf{Psychology}                   &      -0.1073  &        0.098     &    -1.093  &         0.274        &       -0.300    &        0.085     \\
\textbf{Sociology}                    &       0.3192  &        0.125     &     2.560  &         0.010        &        0.075    &        0.564     \\
\hline

\textbf{  No. Observations:  } &     4773 & \textbf{  Log-Likelihood:    } & -15533. & \textbf{  Dispersion:    } &  1\\
\textbf{  Df Residuals:      } &    4750      & \textbf{  Df Model:          } &        22    \\
 \textbf{  Deviance:          } &   5974.5  & \textbf{  Pearson chi2:      } &  1.15e+04  \\

\end{tabular}
\begin{tabular}{lcccccc}
\textbf{Dep. Variable:}    3 year citation                                                            & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$> |$z$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\hline
\hline
\textbf{Intercept}                    &       0.8658  &        0.145     &     5.991  &         0.000        &        0.583    &        1.149     \\
\textbf{binary\_UsingMultipleDataset} &       0.0073  &        0.056     &     0.131  &         0.896        &       -0.102    &        0.117     \\
\textbf{Data\_use\_frequency\_log}    &      -0.0285  &        0.016     &    -1.776  &         0.076        &       -0.060    &        0.003     \\
\textbf{NumAuthor\_log}               &       0.3980  &        0.050     &     7.909  &         0.000        &        0.299    &        0.497     \\
\textbf{AuthorExprience\_log}         &       0.0379  &        0.012     &     3.260  &         0.001        &        0.015    &        0.061     \\
\textbf{ImpactFactor\_log}            &       0.0819  &        0.035     &     2.362  &         0.018        &        0.014    &        0.150     \\
\textbf{Biology}                      &      -0.1719  &        0.889     &    -0.193  &         0.847        &       -1.914    &        1.570     \\
\textbf{Business}                     &      -1.0295  &        0.301     &    -3.420  &         0.001        &       -1.620    &       -0.440     \\
\textbf{Chemistry}                    &      -0.6589  &        0.961     &    -0.685  &         0.493        &       -2.543    &        1.225     \\
\textbf{Computer\_science}            &      -0.4133  &        0.375     &    -1.102  &         0.270        &       -1.148    &        0.322     \\
\textbf{Economics}                    &       0.2419  &        0.168     &     1.437  &         0.151        &       -0.088    &        0.572     \\
\textbf{Engineering}                  &       0.8982  &        0.508     &     1.769  &         0.077        &       -0.097    &        1.893     \\
\textbf{Environmental\_science}       &       0.2045  &        1.192     &     0.172  &         0.864        &       -2.131    &        2.540     \\
\textbf{Geography}                    &      -0.1354  &        0.253     &    -0.535  &         0.593        &       -0.631    &        0.360     \\
\textbf{History}                      &       0.3413  &        0.588     &     0.580  &         0.562        &       -0.811    &        1.494     \\
\textbf{Mathematics}                  &       0.4283  &        0.427     &     1.004  &         0.315        &       -0.408    &        1.264     \\
\textbf{Medicine}                     &       0.7433  &        0.151     &     4.921  &         0.000        &        0.447    &        1.039     \\
\textbf{Philosophy}                   &      -2.4800  &        2.134     &    -1.162  &         0.245        &       -6.663    &        1.703     \\
\textbf{Political\_science}           &      -0.3388  &        0.160     &    -2.115  &         0.034        &       -0.653    &       -0.025     \\
\textbf{Psychology}                   &       0.2136  &        0.146     &     1.461  &         0.144        &       -0.073    &        0.500     \\
\textbf{Sociology}                    &       0.0928  &        0.170     &     0.546  &         0.585        &       -0.240    &        0.426     \\
\hline
\textbf{  No. Observations:  } &     2067 & \textbf{  Log-Likelihood:    } & -5539.8& \textbf{  Dispersion:    } &  1\\
\textbf{  Df Residuals:      } &    2046      & \textbf{  Df Model:          } &        20    \\
 \textbf{  Deviance:          } &    2409.4  & \textbf{  Pearson chi2:      } & 2.81e+03  \\

\end{tabular}
\begin{tabular}{lcccccc}
  \textbf{Dep. Variable:} 3 year citation                                                              & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$> |$z$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\hline
\hline
\textbf{Intercept}                      &       0.0329  &        0.099     &     0.333  &         0.739        &       -0.161    &        0.227     \\
\textbf{Year\_bin[T.(1974, 1979]]} &       0.1306  &        0.117     &     1.114  &         0.265        &       -0.099    &        0.360     \\
\textbf{Year\_bin[T.(1979, 1984]]} &       0.0662  &        0.102     &     0.647  &         0.518        &       -0.134    &        0.267     \\
\textbf{Year\_bin[T.(1984, 1989]]} &       0.1448  &        0.097     &     1.487  &         0.137        &       -0.046    &        0.336     \\
\textbf{Year\_bin[T.(1989, 1994]]} &       0.2673  &        0.095     &     2.815  &         0.005        &        0.081    &        0.453     \\
\textbf{Year\_bin[T.(1994, 1999]]} &       0.5869  &        0.093     &     6.326  &         0.000        &        0.405    &        0.769     \\
\textbf{Year\_bin[T.(1999, 2004]]} &       0.8673  &        0.092     &     9.421  &         0.000        &        0.687    &        1.048     \\
\textbf{Year\_bin[T.(2004, 2009]]} &       0.9882  &        0.092     &    10.768  &         0.000        &        0.808    &        1.168     \\
\textbf{Year\_bin[T.(2009, 2014]]} &       0.8617  &        0.092     &     9.404  &         0.000        &        0.682    &        1.041     \\
\textbf{Year\_bin[T.(2014, 2019]]} &       0.6368  &        0.092     &     6.939  &         0.000        &        0.457    &        0.817     \\
\textbf{NumDatasets\_original}          &       0.0140  &        0.001     &    11.768  &         0.000        &        0.012    &        0.016     \\
\textbf{Data\_use\_frequency\_log}      &       0.0489  &        0.004     &    13.488  &         0.000        &        0.042    &        0.056     \\
\textbf{NumAuthor\_log}                 &       0.2920  &        0.011     &    26.704  &         0.000        &        0.271    &        0.313     \\
\textbf{AuthorExprience\_log}           &       0.0307  &        0.003     &     9.350  &         0.000        &        0.024    &        0.037     \\
\textbf{ImpactFactor\_log}              &       0.4181  &        0.010     &    43.687  &         0.000        &        0.399    &        0.437     \\
\textbf{Art}                            &      -1.8341  &        1.150     &    -1.595  &         0.111        &       -4.088    &        0.420     \\
\textbf{Biology}                        &       0.2519  &        0.173     &     1.453  &         0.146        &       -0.088    &        0.592     \\
\textbf{Business}                       &      -0.3901  &        0.075     &    -5.234  &         0.000        &       -0.536    &       -0.244     \\
\textbf{Chemistry}                      &      -0.0497  &        0.255     &    -0.194  &         0.846        &       -0.550    &        0.451     \\
\textbf{Computer\_science}              &       0.3288  &        0.106     &     3.088  &         0.002        &        0.120    &        0.538     \\
\textbf{Economics}                      &       0.3281  &        0.057     &     5.800  &         0.000        &        0.217    &        0.439     \\
\textbf{Engineering}                    &      -0.5539  &        0.179     &    -3.091  &         0.002        &       -0.905    &       -0.203     \\
\textbf{Environmental\_science}         &      -0.3803  &        0.296     &    -1.284  &         0.199        &       -0.961    &        0.200     \\
\textbf{Geography}                      &       0.0455  &        0.076     &     0.599  &         0.549        &       -0.103    &        0.194     \\
\textbf{Geology}                        &      -0.6659  &        3.343     &    -0.199  &         0.842        &       -7.218    &        5.886     \\
\textbf{History}                        &      -0.3347  &        0.246     &    -1.363  &         0.173        &       -0.816    &        0.147     \\
\textbf{Materials\_science}             &       0.7696  &        2.016     &     0.382  &         0.703        &       -3.181    &        4.721     \\
\textbf{Mathematics}                    &      -0.6074  &        0.150     &    -4.043  &         0.000        &       -0.902    &       -0.313     \\
\textbf{Medicine}                       &       0.5331  &        0.036     &    14.629  &         0.000        &        0.462    &        0.605     \\
\textbf{Philosophy}                     &      -0.2683  &        0.952     &    -0.282  &         0.778        &       -2.133    &        1.597     \\
\textbf{Physics}                        &      -0.2586  &        1.410     &    -0.183  &         0.854        &       -3.022    &        2.504     \\
\textbf{Political\_science}             &      -0.2133  &        0.053     &    -4.052  &         0.000        &       -0.316    &       -0.110     \\
\textbf{Psychology}                     &      -0.0230  &        0.040     &    -0.576  &         0.565        &       -0.101    &        0.055     \\
\textbf{Sociology}                      &       0.2640  &        0.055     &     4.838  &         0.000        &        0.157    &        0.371     \\
\hline
\textbf{  No. Observations:  } &     30479    & \textbf{  Log-Likelihood:    } &  -1.0843e+05    & \textbf{  Dispersion:    } &  1\\
\textbf{  Df Model:          } &        33       & \textbf{  Df Residuals:      } &     30445    \\
\textbf{  Pearson chi2:      } &   7.63e+04  & \textbf{  Deviance:          } &   31349.\\
\end{tabular}
\begin{tabular}{lcccccc}
  \textbf{Dep. Variable:} 5 year citation                                                              & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$> |$z$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\hline
\hline
\textbf{Intercept}                      &       0.6378  &        0.095     &     6.692  &         0.000        &        0.451    &        0.825     \\
\textbf{Year\_bin[T.(1974, 1979]]} &       0.1920  &        0.112     &     1.714  &         0.086        &       -0.028    &        0.411     \\
\textbf{Year\_bin[T.(1979, 1984]]} &       0.0926  &        0.098     &     0.947  &         0.344        &       -0.099    &        0.284     \\
\textbf{Year\_bin[T.(1984, 1989]]} &       0.2068  &        0.093     &     2.220  &         0.026        &        0.024    &        0.389     \\
\textbf{Year\_bin[T.(1989, 1994]]} &       0.3665  &        0.091     &     4.036  &         0.000        &        0.189    &        0.544     \\
\textbf{Year\_bin[T.(1994, 1999]]} &       0.7450  &        0.089     &     8.398  &         0.000        &        0.571    &        0.919     \\
\textbf{Year\_bin[T.(1999, 2004]]} &       0.9941  &        0.088     &    11.291  &         0.000        &        0.822    &        1.167     \\
\textbf{Year\_bin[T.(2004, 2009]]} &       1.0885  &        0.088     &    12.401  &         0.000        &        0.916    &        1.261     \\
\textbf{Year\_bin[T.(2009, 2014]]} &       0.8765  &        0.088     &    10.003  &         0.000        &        0.705    &        1.048     \\
\textbf{Year\_bin[T.(2014, 2019]]} &       0.6983  &        0.088     &     7.910  &         0.000        &        0.525    &        0.871     \\
\textbf{NumDatasets\_original}          &       0.0102  &        0.001     &     8.064  &         0.000        &        0.008    &        0.013     \\
\textbf{Data\_use\_frequency\_log}      &       0.0503  &        0.004     &    13.629  &         0.000        &        0.043    &        0.058     \\
\textbf{NumAuthor\_log}                 &       0.2986  &        0.011     &    26.431  &         0.000        &        0.276    &        0.321     \\
\textbf{AuthorExprience\_log}           &       0.0257  &        0.003     &     7.710  &         0.000        &        0.019    &        0.032     \\
\textbf{ImpactFactor\_log}              &       0.3969  &        0.010     &    41.300  &         0.000        &        0.378    &        0.416     \\
\textbf{Art}                            &      -2.2375  &        1.055     &    -2.121  &         0.034        &       -4.305    &       -0.170     \\
\textbf{Biology}                        &      -0.0319  &        0.174     &    -0.183  &         0.855        &       -0.374    &        0.310     \\
\textbf{Business}                       &      -0.5472  &        0.076     &    -7.211  &         0.000        &       -0.696    &       -0.398     \\
\textbf{Chemistry}                      &      -0.0745  &        0.256     &    -0.291  &         0.771        &       -0.576    &        0.427     \\
\textbf{Computer\_science}              &       0.4256  &        0.109     &     3.893  &         0.000        &        0.211    &        0.640     \\
\textbf{Economics}                      &       0.3142  &        0.057     &     5.535  &         0.000        &        0.203    &        0.426     \\
\textbf{Engineering}                    &      -0.6356  &        0.177     &    -3.589  &         0.000        &       -0.983    &       -0.288     \\
\textbf{Environmental\_science}         &      -0.4771  &        0.297     &    -1.607  &         0.108        &       -1.059    &        0.105     \\
\textbf{Geography}                      &       0.0261  &        0.077     &     0.338  &         0.736        &       -0.125    &        0.177     \\
\textbf{Geology}                        &       0.2030  &        3.237     &     0.063  &         0.950        &       -6.142    &        6.548     \\
\textbf{History}                        &      -0.3836  &        0.245     &    -1.566  &         0.117        &       -0.864    &        0.096     \\
\textbf{Materials\_science}             &       1.3648  &        2.862     &     0.477  &         0.633        &       -4.244    &        6.974     \\
\textbf{Mathematics}                    &      -0.4552  &        0.153     &    -2.975  &         0.003        &       -0.755    &       -0.155     \\
\textbf{Medicine}                       &       0.5082  &        0.037     &    13.632  &         0.000        &        0.435    &        0.581     \\
\textbf{Philosophy}                     &       0.1893  &        0.886     &     0.214  &         0.831        &       -1.548    &        1.926     \\
\textbf{Physics}                        &      -1.1252  &        1.384     &    -0.813  &         0.416        &       -3.838    &        1.588     \\
\textbf{Political\_science}             &      -0.2419  &        0.053     &    -4.557  &         0.000        &       -0.346    &       -0.138     \\
\textbf{Psychology}                     &       0.0652  &        0.041     &     1.592  &         0.111        &       -0.015    &        0.145     \\
\textbf{Sociology}                      &       0.3735  &        0.055     &     6.812  &         0.000        &        0.266    &        0.481     \\
\hline
\textbf{  No. Observations:  } &     27833    & \textbf{  Log-Likelihood:    } &   -1.1577e+05   & \textbf{  Dispersion:    } &  1\\
\textbf{  Df Model:          } &        33       & \textbf{  Df Residuals:      } &     27799   \\
\textbf{  Pearson chi2:      } &    7.12e+04  & \textbf{  Deviance:          } &  29037.\\
\end{tabular}
\begin{tabular}{lcccccc}
  \textbf{Dep. Variable:} 10 year citation                                                              & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$> |$z$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\hline
\hline
\textbf{Intercept}                      &       1.3949  &        0.095     &    14.691  &         0.000        &        1.209    &        1.581     \\
\textbf{Year\_bin[T.(1974, 1979]]} &       0.1713  &        0.109     &     1.578  &         0.115        &       -0.041    &        0.384     \\
\textbf{Year\_bin[T.(1979, 1984]]} &       0.1081  &        0.095     &     1.141  &         0.254        &       -0.078    &        0.294     \\
\textbf{Year\_bin[T.(1984, 1989]]} &       0.3108  &        0.090     &     3.448  &         0.001        &        0.134    &        0.487     \\
\textbf{Year\_bin[T.(1989, 1994]]} &       0.5896  &        0.088     &     6.707  &         0.000        &        0.417    &        0.762     \\
\textbf{Year\_bin[T.(1994, 1999]]} &       0.9636  &        0.086     &    11.215  &         0.000        &        0.795    &        1.132     \\
\textbf{Year\_bin[T.(1999, 2004]]} &       1.2052  &        0.085     &    14.128  &         0.000        &        1.038    &        1.372     \\
\textbf{Year\_bin[T.(2004, 2009]]} &       1.1678  &        0.085     &    13.722  &         0.000        &        1.001    &        1.335     \\
\textbf{Year\_bin[T.(2009, 2014]]} &       0.9348  &        0.086     &    10.929  &         0.000        &        0.767    &        1.102     \\
\textbf{NumDatasets\_original}          &       0.0079  &        0.002     &     5.071  &         0.000        &        0.005    &        0.011     \\
\textbf{Data\_use\_frequency\_log}      &       0.0583  &        0.004     &    13.596  &         0.000        &        0.050    &        0.067     \\
\textbf{NumAuthor\_log}                 &       0.3203  &        0.013     &    24.129  &         0.000        &        0.294    &        0.346     \\
\textbf{AuthorExprience\_log}           &       0.0234  &        0.004     &     6.322  &         0.000        &        0.016    &        0.031     \\
\textbf{ImpactFactor\_log}              &       0.3577  &        0.011     &    33.451  &         0.000        &        0.337    &        0.379     \\
\textbf{Art}                            &      -4.9207  &        1.240     &    -3.968  &         0.000        &       -7.351    &       -2.490     \\
\textbf{Biology}                        &      -0.4547  &        0.202     &    -2.246  &         0.025        &       -0.851    &       -0.058     \\
\textbf{Business}                       &      -0.8651  &        0.086     &   -10.027  &         0.000        &       -1.034    &       -0.696     \\
\textbf{Chemistry}                      &      -0.1383  &        0.260     &    -0.531  &         0.595        &       -0.649    &        0.372     \\
\textbf{Computer\_science}              &       0.6231  &        0.128     &     4.882  &         0.000        &        0.373    &        0.873     \\
\textbf{Economics}                      &       0.3703  &        0.062     &     5.977  &         0.000        &        0.249    &        0.492     \\
\textbf{Engineering}                    &      -0.9600  &        0.192     &    -5.009  &         0.000        &       -1.336    &       -0.584     \\
\textbf{Environmental\_science}         &      -0.7227  &        0.334     &    -2.161  &         0.031        &       -1.378    &       -0.067     \\
\textbf{Geography}                      &      -0.0356  &        0.087     &    -0.408  &         0.683        &       -0.207    &        0.135     \\
\textbf{Geology}                        &       1.6296  &        3.195     &     0.510  &         0.610        &       -4.632    &        7.891     \\
\textbf{History}                        &      -0.5703  &        0.257     &    -2.223  &         0.026        &       -1.073    &       -0.068     \\
\textbf{Mathematics}                    &      -0.1707  &        0.180     &    -0.948  &         0.343        &       -0.523    &        0.182     \\
\textbf{Medicine}                       &       0.3823  &        0.043     &     8.984  &         0.000        &        0.299    &        0.466     \\
\textbf{Philosophy}                     &      -0.5146  &        0.859     &    -0.599  &         0.549        &       -2.198    &        1.169     \\
\textbf{Physics}                        &      -3.0751  &        1.605     &    -1.915  &         0.055        &       -6.222    &        0.072     \\
\textbf{Political\_science}             &      -0.3705  &        0.059     &    -6.326  &         0.000        &       -0.485    &       -0.256     \\
\textbf{Psychology}                     &       0.1605  &        0.047     &     3.413  &         0.001        &        0.068    &        0.253     \\
\textbf{Sociology}                      &       0.4895  &        0.060     &     8.109  &         0.000        &        0.371    &        0.608     \\
\hline
\textbf{  No. Observations:  } &     20401    & \textbf{  Log-Likelihood:    } &  -1.0143e+05  & \textbf{  Dispersion:    } &  1\\
\textbf{  Df Model:          } &        31       & \textbf{  Df Residuals:      } &     20369   \\
\textbf{  Pearson chi2:      } &    6.06e+04 & \textbf{  Deviance:          } &  24137.\\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccc}
\tiny 
                                                  \textbf{Dep. Variable:}  3 year citation             & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$> |$z$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\hline
\hline
\textbf{Intercept}                 &       0.6864  &        0.131     &     5.254  &         0.000        &        0.430    &        0.942     \\
\textbf{Atypicality\_of\_datasets} &       0.2003  &        0.026     &     7.831  &         0.000        &        0.150    &        0.250     \\
\textbf{NumDatasets\_log}          &      -0.0914  &        0.034     &    -2.723  &         0.006        &       -0.157    &       -0.026     \\
\textbf{Paper\_novelty}            &       0.1450  &        0.020     &     7.142  &         0.000        &        0.105    &        0.185     \\
\textbf{Data\_use\_frequency\_log} &       0.0938  &        0.014     &     6.917  &         0.000        &        0.067    &        0.120     \\
\textbf{NumAuthor\_log}            &       0.3006  &        0.029     &    10.409  &         0.000        &        0.244    &        0.357     \\
\textbf{AuthorExprience\_log}      &       0.0060  &        0.009     &     0.667  &         0.505        &       -0.012    &        0.024     \\
\textbf{ImpactFactor\_log}         &       0.5088  &        0.026     &    19.215  &         0.000        &        0.457    &        0.561     \\
\textbf{Biology}                   &      -0.9928  &        0.582     &    -1.707  &         0.088        &       -2.133    &        0.147     \\
\textbf{Business}                  &       0.2381  &        0.198     &     1.202  &         0.229        &       -0.150    &        0.626     \\
\textbf{Chemistry}                 &       0.7538  &        0.528     &     1.428  &         0.153        &       -0.281    &        1.788     \\
\textbf{Computer\_science}         &       0.2932  &        0.292     &     1.003  &         0.316        &       -0.280    &        0.866     \\
\textbf{Economics}                 &       0.4620  &        0.167     &     2.760  &         0.006        &        0.134    &        0.790     \\
\textbf{Engineering}               &      -0.5837  &        0.531     &    -1.098  &         0.272        &       -1.625    &        0.458     \\
\textbf{Environmental\_science}    &       0.7945  &        0.609     &     1.304  &         0.192        &       -0.400    &        1.989     \\
\textbf{Geography}                 &      -0.1510  &        0.198     &    -0.762  &         0.446        &       -0.539    &        0.238     \\
\textbf{History}                   &       0.4677  &        0.638     &     0.733  &         0.463        &       -0.782    &        1.718     \\
\textbf{Materials\_science}        &      -0.5101  &        2.968     &    -0.172  &         0.864        &       -6.327    &        5.306     \\
\textbf{Mathematics}               &      -0.4611  &        0.491     &    -0.940  &         0.347        &       -1.423    &        0.501     \\
\textbf{Medicine}                  &       0.7958  &        0.097     &     8.213  &         0.000        &        0.606    &        0.986     \\
\textbf{Political\_science}        &       0.1769  &        0.149     &     1.187  &         0.235        &       -0.115    &        0.469     \\
\textbf{Psychology}                &       0.1718  &        0.105     &     1.642  &         0.101        &       -0.033    &        0.377     \\
\textbf{Sociology}                 &       0.2176  &        0.169     &     1.290  &         0.197        &       -0.113    &        0.548     \\
\hline
\textbf{  No. Observations:  } &     4443  & \textbf{  Log-Likelihood:    } & -16723.& \textbf{  Dispersion:    } &  1    \\
\textbf{  Df Model:          } &       22     & \textbf{  Df Residuals:      } &    4420    \\
 \textbf{  Pearson chi2:      } &   1.29e+04    & \textbf{  Deviance:          } &   4614.8 \\

\end{tabular}
\begin{tabular}{lcccccc}
\tiny 
                                                  \textbf{Dep. Variable:}  3 year citation             & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$> |$z$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\hline
\hline
\textbf{Intercept}                 &       1.1344  &        0.145     &     7.838  &         0.000        &        0.851    &        1.418     \\
\textbf{Atypicality\_of\_datasets} &       0.1929  &        0.028     &     6.778  &         0.000        &        0.137    &        0.249     \\
\textbf{NumDatasets\_log}          &      -0.1589  &        0.041     &    -3.912  &         0.000        &       -0.238    &       -0.079     \\
\textbf{Paper\_novelty}            &       0.1706  &        0.021     &     7.991  &         0.000        &        0.129    &        0.212     \\
\textbf{Data\_use\_frequency\_log} &       0.0846  &        0.015     &     5.606  &         0.000        &        0.055    &        0.114     \\
\textbf{NumAuthor\_log}            &       0.2898  &        0.034     &     8.418  &         0.000        &        0.222    &        0.357     \\
\textbf{AuthorExprience\_log}      &       0.0071  &        0.010     &     0.693  &         0.488        &       -0.013    &        0.027     \\
\textbf{ImpactFactor\_log}         &       0.4142  &        0.028     &    14.958  &         0.000        &        0.360    &        0.468     \\
\textbf{Biology}                   &       0.9369  &        0.733     &     1.278  &         0.201        &       -0.500    &        2.374     \\
\textbf{Business}                  &       0.2273  &        0.215     &     1.059  &         0.290        &       -0.193    &        0.648     \\
\textbf{Chemistry}                 &       0.3917  &        0.688     &     0.569  &         0.569        &       -0.956    &        1.740     \\
\textbf{Computer\_science}         &       0.1238  &        0.423     &     0.292  &         0.770        &       -0.706    &        0.954     \\
\textbf{Economics}                 &       0.6018  &        0.164     &     3.662  &         0.000        &        0.280    &        0.924     \\
\textbf{Engineering}               &      -1.7945  &        0.468     &    -3.831  &         0.000        &       -2.712    &       -0.877     \\
\textbf{Environmental\_science}    &       0.0054  &        0.673     &     0.008  &         0.994        &       -1.314    &        1.325     \\
\textbf{Geography}                 &       0.2995  &        0.212     &     1.411  &         0.158        &       -0.117    &        0.716     \\
\textbf{History}                   &      -0.6272  &        0.682     &    -0.919  &         0.358        &       -1.964    &        0.710     \\
\textbf{Mathematics}               &      -0.8643  &        0.546     &    -1.583  &         0.113        &       -1.934    &        0.206     \\
\textbf{Medicine}                  &       1.0066  &        0.111     &     9.041  &         0.000        &        0.788    &        1.225     \\
\textbf{Philosophy}                &       1.9032  &        3.307     &     0.576  &         0.565        &       -4.578    &        8.384     \\
\textbf{Political\_science}        &      -0.1069  &        0.156     &    -0.686  &         0.493        &       -0.412    &        0.198     \\
\textbf{Psychology}                &       0.1021  &        0.127     &     0.804  &         0.421        &       -0.147    &        0.351     \\
\textbf{Sociology}                 &       0.6307  &        0.176     &     3.578  &         0.000        &        0.285    &        0.976     \\
\hline
\textbf{  No. Observations:  } &     3241  & \textbf{  Log-Likelihood:    } & -12734. & \textbf{  Dispersion:    } &  1   \\
\textbf{  Df Model:          } &      22    & \textbf{  Df Residuals:      } &   3218  \\
 \textbf{  Pearson chi2:      } &   9.73e+03  & \textbf{  Deviance:          } &   3360.1 \\

\end{tabular}
\begin{tabular}{lcccccc}
\tiny 
                                                  \textbf{Dep. Variable:}  3 year citation             & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$> |$z$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\hline
\hline
\textbf{Intercept}                 &       0.7209  &        0.212     &     3.394  &         0.001        &        0.305    &        1.137     \\
\textbf{Atypicality\_of\_datasets} &       0.1464  &        0.046     &     3.210  &         0.001        &        0.057    &        0.236     \\
\textbf{NumDatasets\_log}          &      -0.1472  &        0.062     &    -2.372  &         0.018        &       -0.269    &       -0.026     \\
\textbf{Paper\_novelty}            &       0.1040  &        0.029     &     3.598  &         0.000        &        0.047    &        0.161     \\
\textbf{Data\_use\_frequency\_log} &       0.1613  &        0.029     &     5.651  &         0.000        &        0.105    &        0.217     \\
\textbf{NumAuthor\_log}            &       0.5047  &        0.062     &     8.181  &         0.000        &        0.384    &        0.626     \\
\textbf{AuthorExprience\_log}      &       0.0049  &        0.014     &     0.355  &         0.722        &       -0.022    &        0.032     \\
\textbf{ImpactFactor\_log}         &       0.3302  &        0.044     &     7.428  &         0.000        &        0.243    &        0.417     \\
\textbf{Biology}                   &      -3.5965  &        3.012     &    -1.194  &         0.232        &       -9.500    &        2.307     \\
\textbf{Business}                  &       0.4803  &        0.335     &     1.432  &         0.152        &       -0.177    &        1.138     \\
\textbf{Computer\_science}         &      -0.8657  &        0.636     &    -1.362  &         0.173        &       -2.112    &        0.380     \\
\textbf{Economics}                 &       0.7054  &        0.205     &     3.441  &         0.001        &        0.304    &        1.107     \\
\textbf{Engineering}               &      -0.1948  &        0.689     &    -0.283  &         0.777        &       -1.545    &        1.155     \\
\textbf{Environmental\_science}    &      -5.4310  &        3.694     &    -1.470  &         0.142        &      -12.671    &        1.809     \\
\textbf{Geography}                 &       0.8063  &        0.335     &     2.406  &         0.016        &        0.150    &        1.463     \\
\textbf{History}                   &      -1.0613  &        0.970     &    -1.094  &         0.274        &       -2.963    &        0.841     \\
\textbf{Mathematics}               &      -2.3297  &        0.770     &    -3.025  &         0.002        &       -3.839    &       -0.820     \\
\textbf{Medicine}                  &       0.5904  &        0.165     &     3.569  &         0.000        &        0.266    &        0.915     \\
\textbf{Philosophy}                &      -0.2048  &        2.424     &    -0.084  &         0.933        &       -4.956    &        4.547     \\
\textbf{Political\_science}        &      -0.2375  &        0.211     &    -1.124  &         0.261        &       -0.652    &        0.177     \\
\textbf{Psychology}                &      -0.1963  &        0.195     &    -1.008  &         0.314        &       -0.578    &        0.186     \\
\textbf{Sociology}                 &       0.7200  &        0.241     &     2.983  &         0.003        &        0.247    &        1.193     \\
\hline
\textbf{  No. Observations:  } &     1308  & \textbf{  Log-Likelihood:    } & -4468.2  & \textbf{  Dispersion:    } &  1  \\
\textbf{  Df Model:          } &      21    & \textbf{  Df Residuals:      } &    1286   \\
 \textbf{  Pearson chi2:      } &  2.98e+03   & \textbf{  Deviance:          } &   1589.7  \\

\end{tabular}
\begin{tabular}{lcccccc}
\tiny 
                                                  \textbf{Dep. Variable:}  3 year citation             & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$> |$z$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\hline
\hline
\textbf{Intercept}                 &       1.3840  &        0.351     &     3.943  &         0.000        &        0.696    &        2.072     \\
\textbf{Atypicality\_of\_datasets} &       0.0919  &        0.081     &     1.138  &         0.255        &       -0.066    &        0.250     \\
\textbf{NumDatasets\_log}          &      -0.2347  &        0.120     &    -1.951  &         0.051        &       -0.470    &        0.001     \\
\textbf{Paper\_novelty}            &       0.1875  &        0.040     &     4.637  &         0.000        &        0.108    &        0.267     \\
\textbf{Data\_use\_frequency\_log} &      -0.0512  &        0.044     &    -1.165  &         0.244        &       -0.137    &        0.035     \\
\textbf{NumAuthor\_log}            &       0.3163  &        0.101     &     3.147  &         0.002        &        0.119    &        0.513     \\
\textbf{AuthorExprience\_log}      &       0.0318  &        0.023     &     1.358  &         0.175        &       -0.014    &        0.078     \\
\textbf{ImpactFactor\_log}         &      -0.1124  &        0.076     &    -1.478  &         0.140        &       -0.262    &        0.037     \\
\textbf{Business}                  &      -0.2558  &        0.583     &    -0.439  &         0.661        &       -1.398    &        0.887     \\
\textbf{Chemistry}                 &       1.5076  &        2.313     &     0.652  &         0.515        &       -3.026    &        6.041     \\
\textbf{Computer\_science}         &      -0.1547  &        0.759     &    -0.204  &         0.838        &       -1.642    &        1.332     \\
\textbf{Economics}                 &       0.8598  &        0.327     &     2.627  &         0.009        &        0.218    &        1.501     \\
\textbf{Engineering}               &      -1.0270  &        1.052     &    -0.977  &         0.329        &       -3.088    &        1.034     \\
\textbf{Geography}                 &       0.6195  &        0.471     &     1.315  &         0.189        &       -0.304    &        1.543     \\
\textbf{History}                   &      -0.0103  &        1.134     &    -0.009  &         0.993        &       -2.233    &        2.212     \\
\textbf{Mathematics}               &      -0.2718  &        0.933     &    -0.291  &         0.771        &       -2.100    &        1.557     \\
\textbf{Medicine}                  &       1.8168  &        0.291     &     6.242  &         0.000        &        1.246    &        2.387     \\
\textbf{Political\_science}        &       0.3290  &        0.297     &     1.106  &         0.269        &       -0.254    &        0.912     \\
\textbf{Psychology}                &       0.4901  &        0.298     &     1.646  &         0.100        &       -0.093    &        1.073     \\
\textbf{Sociology}                 &       0.1969  &        0.344     &     0.572  &         0.567        &       -0.478    &        0.871     \\
\hline
\textbf{  No. Observations:  } &     560  & \textbf{  Log-Likelihood:    } & -1455.4 & \textbf{  Dispersion:    } &  1 \\
\textbf{  Df Model:          } &      19     & \textbf{  Df Residuals:      } &    540   \\
 \textbf{  Pearson chi2:      } &   643.    & \textbf{  Deviance:          } &    596.50 \\

\end{tabular}
\begin{tabular}{lcccccc}
\textbf{Dep. Variable:}  Wikipedia                                                              & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$> |$z$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\hline
\hline
\textbf{Intercept}                      &      -4.7306  &        0.571     &    -8.285  &         0.000        &       -5.850    &       -3.611     \\
\textbf{Year\_bin[T.(2014, 2019]]} &       0.7344  &        0.150     &     4.882  &         0.000        &        0.440    &        1.029     \\
\textbf{Atypicality\_of\_datasets}      &       0.5655  &        0.106     &     5.340  &         0.000        &        0.358    &        0.773     \\
\textbf{Paper\_novelty}                 &      -0.1171  &        0.075     &    -1.554  &         0.120        &       -0.265    &        0.031     \\
\textbf{NumDatasets\_log}               &      -0.2935  &        0.132     &    -2.221  &         0.026        &       -0.552    &       -0.035     \\
\textbf{Data\_use\_frequency\_log}      &      -0.1375  &        0.059     &    -2.342  &         0.019        &       -0.253    &       -0.022     \\
\textbf{NumAuthor\_log}                 &       0.0341  &        0.126     &     0.272  &         0.786        &       -0.212    &        0.280     \\
\textbf{AuthorExprience\_log}           &      -0.0439  &        0.036     &    -1.224  &         0.221        &       -0.114    &        0.026     \\
\textbf{ImpactFactor\_log}              &       0.8677  &        0.119     &     7.280  &         0.000        &        0.634    &        1.101     \\
\textbf{Biology}                        &     -68.2524  &     1.21e+05     &    -0.001  &         1.000        &    -2.38e+05    &     2.37e+05     \\
\textbf{Business}                       &      -0.2640  &        0.825     &    -0.320  &         0.749        &       -1.881    &        1.352     \\
\textbf{Chemistry}                      &     -75.8664  &     1.11e+05     &    -0.001  &         0.999        &    -2.18e+05    &     2.18e+05     \\
\textbf{Computer\_science}              &       0.1721  &        1.269     &     0.136  &         0.892        &       -2.316    &        2.660     \\
\textbf{Economics}                      &       0.5812  &        0.664     &     0.876  &         0.381        &       -0.720    &        1.882     \\
\textbf{Engineering}                    &     -76.5957  &     9.35e+04     &    -0.001  &         0.999        &    -1.83e+05    &     1.83e+05     \\
\textbf{Environmental\_science}         &      -0.7112  &        2.551     &    -0.279  &         0.780        &       -5.712    &        4.289     \\
\textbf{Geography}                      &       2.4345  &        0.642     &     3.793  &         0.000        &        1.177    &        3.692     \\
\textbf{History}                        &       3.4776  &        1.268     &     2.742  &         0.006        &        0.992    &        5.964     \\
\textbf{Materials\_science}             &      30.6939  &     5.92e+05     &  5.18e-05  &         1.000        &    -1.16e+06    &     1.16e+06     \\
\textbf{Mathematics}                    &     -60.5765  &     8.95e+04     &    -0.001  &         0.999        &    -1.75e+05    &     1.75e+05     \\
\textbf{Medicine}                       &       1.0937  &        0.405     &     2.699  &         0.007        &        0.299    &        1.888     \\
\textbf{Political\_science}             &       2.5058  &        0.535     &     4.682  &         0.000        &        1.457    &        3.555     \\
\textbf{Psychology}                     &       0.6782  &        0.427     &     1.590  &         0.112        &       -0.158    &        1.514     \\
\textbf{Sociology}                      &       1.8138  &        0.556     &     3.263  &         0.001        &        0.724    &        2.903     \\
\hline

\textbf{  No. Observations:  } &     3957   & \textbf{  Log-Likelihood:    } &   -837.39& \textbf{  Dispersion:    } &  1 \\
\textbf{  Df Model:          } &       23     & \textbf{  Df Residuals:      } &     3933    \\
\textbf{  Pearson chi2:      } & 1.34e+04  & \textbf{  Deviance:          } &    1262.4 \\

\end{tabular}
\begin{tabular}{lcccccc}
 \textbf{Dep. Variable:} Policy                                                               & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$> |$z$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\hline
\hline
\textbf{Intercept}                      &      -3.0098  &        0.398     &    -7.568  &         0.000        &       -3.789    &       -2.230     \\
\textbf{Year\_bin[T.(2014, 2019]]} &       0.0128  &        0.095     &     0.135  &         0.893        &       -0.174    &        0.199     \\
\textbf{Atypicality\_of\_datasets}      &       0.3691  &        0.072     &     5.121  &         0.000        &        0.228    &        0.510     \\
\textbf{Paper\_novelty}                 &       0.1301  &        0.060     &     2.167  &         0.030        &        0.012    &        0.248     \\
\textbf{NumDatasets\_log}               &      -0.2442  &        0.092     &    -2.662  &         0.008        &       -0.424    &       -0.064     \\
\textbf{Data\_use\_frequency\_log}      &      -0.2191  &        0.040     &    -5.483  &         0.000        &       -0.297    &       -0.141     \\
\textbf{NumAuthor\_log}                 &       0.5070  &        0.087     &     5.837  &         0.000        &        0.337    &        0.677     \\
\textbf{AuthorExprience\_log}           &       0.0018  &        0.027     &     0.067  &         0.947        &       -0.051    &        0.055     \\
\textbf{ImpactFactor\_log}              &       0.8176  &        0.084     &     9.680  &         0.000        &        0.652    &        0.983     \\
\textbf{Biology}                        &     -70.4384  &     8.05e+04     &    -0.001  &         0.999        &    -1.58e+05    &     1.58e+05     \\
\textbf{Business}                       &       1.4573  &        0.431     &     3.381  &         0.001        &        0.612    &        2.302     \\
\textbf{Chemistry}                      &      -2.0184  &        2.131     &    -0.947  &         0.343        &       -6.194    &        2.158     \\
\textbf{Computer\_science}              &      -2.2347  &        1.290     &    -1.732  &         0.083        &       -4.763    &        0.293     \\
\textbf{Economics}                      &       1.6749  &        0.387     &     4.323  &         0.000        &        0.916    &        2.434     \\
\textbf{Engineering}                    &      -1.3314  &        1.887     &    -0.705  &         0.481        &       -5.030    &        2.368     \\
\textbf{Environmental\_science}         &      -1.2868  &        1.643     &    -0.783  &         0.433        &       -4.507    &        1.933     \\
\textbf{Geography}                      &       0.7949  &        0.506     &     1.572  &         0.116        &       -0.196    &        1.786     \\
\textbf{History}                        &       3.1990  &        1.226     &     2.609  &         0.009        &        0.796    &        5.602     \\
\textbf{Materials\_science}             &     -64.0308  &     3.75e+05     &    -0.000  &         1.000        &    -7.35e+05    &     7.34e+05     \\
\textbf{Mathematics}                    &     -60.9876  &     6.49e+04     &    -0.001  &         0.999        &    -1.27e+05    &     1.27e+05     \\
\textbf{Medicine}                       &      -0.1172  &        0.282     &    -0.416  &         0.677        &       -0.669    &        0.435     \\
\textbf{Political\_science}             &       0.3214  &        0.409     &     0.787  &         0.431        &       -0.479    &        1.122     \\
\textbf{Psychology}                     &      -0.7329  &        0.303     &    -2.421  &         0.015        &       -1.326    &       -0.139     \\
\textbf{Sociology}                      &      -0.8857  &        0.564     &    -1.571  &         0.116        &       -1.991    &        0.220     \\
\hline

\textbf{  No. Observations:  } &     3957   & \textbf{  Log-Likelihood:    } &  -1570.0 & \textbf{  Dispersion:    } &  1   \\
\textbf{  Df Model:          } &       23       & \textbf{  Df Residuals:      } &    3933   \\
\textbf{  Pearson chi2:      } & 8.31e+03 & \textbf{  Deviance:          } &     2100.5  \\

\end{tabular}
\begin{tabular}{lcccccc}
\textbf{Dep. Variable:} Twitter                                                               & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$> |$z$|$} & \textbf{[0.025} & \textbf{0.975]}  \\
\hline
\hline

\textbf{Intercept}                      &      -0.0343  &        0.150     &    -0.229  &         0.819        &       -0.328    &        0.259     \\
\textbf{Year\_bin[T.(2014, 2019]]} &       1.5874  &        0.037     &    43.280  &         0.000        &        1.516    &        1.659     \\
\textbf{Atypicality\_of\_datasets}      &       0.5200  &        0.029     &    17.951  &         0.000        &        0.463    &        0.577     \\
\textbf{Paper\_novelty}                 &      -0.0434  &        0.023     &    -1.914  &         0.056        &       -0.088    &        0.001     \\
\textbf{NumDatasets\_log}               &      -0.1660  &        0.037     &    -4.457  &         0.000        &       -0.239    &       -0.093     \\
\textbf{Data\_use\_frequency\_log}      &      -0.2573  &        0.015     &   -16.653  &         0.000        &       -0.288    &       -0.227     \\
\textbf{NumAuthor\_log}                 &       0.3237  &        0.033     &     9.760  &         0.000        &        0.259    &        0.389     \\
\textbf{AuthorExprience\_log}           &       0.0013  &        0.010     &     0.128  &         0.898        &       -0.019    &        0.021     \\
\textbf{ImpactFactor\_log}              &       0.7816  &        0.032     &    24.451  &         0.000        &        0.719    &        0.844     \\
\textbf{Biology}                        &      -0.7855  &        0.741     &    -1.061  &         0.289        &       -2.237    &        0.666     \\
\textbf{Business}                       &       0.1688  &        0.220     &     0.767  &         0.443        &       -0.263    &        0.601     \\
\textbf{Chemistry}                      &      -2.5819  &        0.781     &    -3.308  &         0.001        &       -4.112    &       -1.052     \\
\textbf{Computer\_science}              &      -1.2999  &        0.344     &    -3.781  &         0.000        &       -1.974    &       -0.626     \\
\textbf{Economics}                      &      -0.3524  &        0.194     &    -1.815  &         0.070        &       -0.733    &        0.028     \\
\textbf{Engineering}                    &      -1.1228  &        0.616     &    -1.823  &         0.068        &       -2.330    &        0.085     \\
\textbf{Environmental\_science}         &       1.6480  &        0.671     &     2.457  &         0.014        &        0.333    &        2.963     \\
\textbf{Geography}                      &      -0.4848  &        0.226     &    -2.143  &         0.032        &       -0.928    &       -0.041     \\
\textbf{History}                        &       4.9175  &        0.678     &     7.257  &         0.000        &        3.589    &        6.246     \\
\textbf{Materials\_science}             &     -69.1138  &     1.11e+05     &    -0.001  &         1.000        &    -2.18e+05    &     2.18e+05     \\
\textbf{Mathematics}                    &      -3.1365  &        0.777     &    -4.037  &         0.000        &       -4.659    &       -1.614     \\
\textbf{Medicine}                       &       0.7474  &        0.110     &     6.810  &         0.000        &        0.532    &        0.963     \\
\textbf{Political\_science}             &       0.2634  &        0.167     &     1.577  &         0.115        &       -0.064    &        0.591     \\
\textbf{Psychology}                     &       0.5883  &        0.118     &     4.990  &         0.000        &        0.357    &        0.819     \\
\textbf{Sociology}                      &       0.4757  &        0.192     &     2.483  &         0.013        &        0.100    &        0.851     \\
\hline
\textbf{  No. Observations:  } &     3957  & \textbf{  Log-Likelihood:    } &     -11753.   & \textbf{  Dispersion:    } &  1   \\
\textbf{  Df Model:          } &       23        & \textbf{  Df Residuals:      } &     3933    \\
\textbf{  Pearson chi2:      } &  5.62e+04    & \textbf{  Deviance:          } & 11982.  \\

\end{tabular}
\begin{tabular}{lcccccc}
 \textbf{Dep. Variable:}   News mention                                                            & \textbf{coef} & \textbf{std err} & \textbf{z} & \textbf{P$> |$z$|$} & \textbf{[0.025} & \textbf{0.975]}  \\

\hline
\hline
\textbf{Intercept}                      &      -3.0682  &        0.183     &   -16.764  &         0.000        &       -3.427    &       -2.709     \\
\textbf{Year\_bin[T.(2014, 2019]]} &       1.3452  &        0.044     &    30.686  &         0.000        &        1.259    &        1.431     \\
\textbf{Atypicality\_of\_datasets}      &       0.0858  &        0.034     &     2.551  &         0.011        &        0.020    &        0.152     \\
\textbf{NumDatasets\_log}               &       0.3658  &        0.042     &     8.661  &         0.000        &        0.283    &        0.449     \\
\textbf{Paper\_novelty}                 &      -0.0360  &        0.026     &    -1.389  &         0.165        &       -0.087    &        0.015     \\
\textbf{Data\_use\_frequency\_log}      &      -0.1338  &        0.018     &    -7.410  &         0.000        &       -0.169    &       -0.098     \\
\textbf{NumAuthor\_log}                 &       0.3682  &        0.039     &     9.522  &         0.000        &        0.292    &        0.444     \\
\textbf{AuthorExprience\_log}           &       0.0364  &        0.012     &     2.959  &         0.003        &        0.012    &        0.061     \\
\textbf{ImpactFactor\_log}              &       0.7114  &        0.038     &    18.519  &         0.000        &        0.636    &        0.787     \\
\textbf{Biology}                        &      -5.9154  &        1.873     &    -3.158  &         0.002        &       -9.587    &       -2.244     \\
\textbf{Business}                       &       0.4272  &        0.267     &     1.599  &         0.110        &       -0.096    &        0.951     \\
\textbf{Chemistry}                      &       0.6202  &        0.766     &     0.809  &         0.418        &       -0.882    &        2.122     \\
\textbf{Computer\_science}              &       0.2868  &        0.393     &     0.730  &         0.465        &       -0.483    &        1.057     \\
\textbf{Economics}                      &      -0.5441  &        0.254     &    -2.142  &         0.032        &       -1.042    &       -0.046     \\
\textbf{Engineering}                    &      -2.9579  &        0.981     &    -3.014  &         0.003        &       -4.881    &       -1.035     \\
\textbf{Environmental\_science}         &      -1.0605  &        0.987     &    -1.074  &         0.283        &       -2.995    &        0.874     \\
\textbf{Geography}                      &       0.7635  &        0.269     &     2.842  &         0.004        &        0.237    &        1.290     \\
\textbf{History}                        &       4.7383  &        0.749     &     6.323  &         0.000        &        3.270    &        6.207     \\
\textbf{Materials\_science}             &     -63.0543  &     4.87e+04     &    -0.001  &         0.999        &    -9.56e+04    &     9.54e+04     \\
\textbf{Mathematics}                    &      -4.8920  &        1.336     &    -3.661  &         0.000        &       -7.511    &       -2.273     \\
\textbf{Medicine}                       &       1.6238  &        0.129     &    12.579  &         0.000        &        1.371    &        1.877     \\
\textbf{Political\_science}             &       1.6227  &        0.202     &     8.052  &         0.000        &        1.228    &        2.018     \\
\textbf{Psychology}                     &       0.8648  &        0.140     &     6.194  &         0.000        &        0.591    &        1.139     \\
\textbf{Sociology}                      &      -1.6660  &        0.270     &    -6.179  &         0.000        &       -2.195    &       -1.138     \\
\hline

\textbf{  No. Observations:  } &     3957   & \textbf{  Log-Likelihood:    } &   -7438.8    & \textbf{  Dispersion:    } &  1 \\
\textbf{  Df Model:          } &       23       & \textbf{  Df Residuals:      } &    3933    \\
\textbf{  Pearson chi2:      } &  4.34e+04  & \textbf{  Deviance:          } &     10523.   \\

\end{tabular}
